Relative cohomology of bi-arrangements

A bi-arrangement of hyperplanes in a complex affine space is the data of two sets of hyperplanes along with a coloring information on the strata. To such a bi-arrangement, one naturally associates a relative cohomology group, that we call its motive. The motivation for studying such relative cohomology groups comes from the notion of motivic period. More generally, we suggest the systematic study of the motive of a bi-arrangement of hypersurfaces in a complex manifold. We provide combinatorial and cohomological tools to compute the structure of these motives. Our main object is the Orlik-Solomon bi-complex of a bi-arrangement, which generalizes the Orlik-Solomon algebra of an arrangement. Loosely speaking, our main result states that "the motive of an exact bi-arrangement is computed by its Orlik-Solomon bi-complex", which generalizes classical facts involving the Orlik-Solomon algebra of an arrangement. We show how this formalism allows us to explicitly compute motives arising from the study of multiple zeta values and sketch a more general application to periods of mixed Tate motives.

==> zeta2finalbis.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeta2finalbis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{832.37080078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36586885)%
    \put(0,0){\includegraphics[width=\unitlength]{zeta2finalbis.pdf}}%
    \put(0.06737949,0.34673518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{P_1}$}}}%
    \put(0.35292005,0.06552144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{P_2}$}}}%
    \put(0.11721482,0.17231151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{Q_2}$}}}%
    \put(0.01309454,0.06463153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{Q_1}$}}}%
    \put(0.47143427,0.17616237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\pi$}}}%
    \put(0.19389744,0.01134223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{\mathscr{L}}$}}}%
    \put(0,0.20238491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{\mathscr{M}}$}}}%
    \put(0.6087925,0.06653473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{F_1}$}}}%
    \put(0.71822585,0.18643561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{F_2}$}}}%
    \put(0.68682324,0.35677095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{E_1}$}}}%
    \put(0.9780111,0.07605079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{E_2}$}}}%
    \put(0.61545366,0.19975791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{red}{\widetilde{\mathscr{M}}}$}}}%
    \put(0.80862722,0.0113423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\textcolor{navyblue}{\widetilde{\mathscr{L}}}$}}}%
  \end{picture}%
\endgroup%

